DUFOMap: Efficient Dynamic Awareness Mapping

The dynamic nature of the real world is one of the main challenges in robotics. The first step in dealing with it is to detect which parts of the world are dynamic. A typical benchmark task is to create a map that contains only the static part of the world to support, for example, localization and planning. Current solutions are often applied in post-processing, where parameter tuning allows the user to adjust the setting for a specific dataset. In this paper, we propose DUFOMap, a novel dynamic awareness mapping framework designed for efficient online processing. Despite having the same parameter settings for all scenarios, it performs better or is on par with state-of-the-art methods. Ray casting is utilized to identify and classify fully observed empty regions. Since these regions have been observed empty, it follows that anything inside them at another time must be dynamic. Evaluation is carried out in various scenarios, including outdoor environments in KITTI and Argoverse 2, open areas on the KTH campus, and with different sensor types. DUFOMap outperforms the state of the art in terms of accuracy and computational efficiency. The source code, benchmarks, and links to the datasets utilized are provided. See https://kth-rpl.github.io/dufomap for more details.

==> figures/tikz/method_2.tex <==
\begin{tikzpicture}
    \definecolor{freecolor}{RGB}{178,171,210}
    \definecolor{occupiedcolor}{RGB}{230,97,1}
    \definecolor{raycolor}{RGB}{253,184,99}
    \definecolor{sensorcolor}{RGB}{94,60,153}
    \definecolor{hitcolor}{RGB}{110,110,110}
    \definecolor{compensatecolor}{RGB}{0,255,0}

    % Sensor
    \coordinate (sensor) at (1.4,5.7);
    
    % Fill in free space
    \fill[freecolor] (1,5) rectangle +(1,1);
    \fill[freecolor] (2,5) rectangle +(1,1);
    \fill[freecolor] (3,5) rectangle +(1,1);
    \fill[freecolor] (4,5) rectangle +(1,1);
    \fill[freecolor] (5,5) rectangle +(1,1);
    \fill[freecolor] (6,5) rectangle +(1,1);
    \fill[freecolor] (7,5) rectangle +(1,1);
    \fill[freecolor] (8,5) rectangle +(1,1);
    \fill[freecolor] (9,5) rectangle +(1,1);
    \fill[freecolor] (10,5) rectangle +(1,1);
    \fill[freecolor] (11,5) rectangle +(1,1);
    
    \fill[freecolor] (3,4) rectangle +(1,1);
    \fill[freecolor] (4,4) rectangle +(1,1);
    \fill[freecolor] (5,4) rectangle +(1,1);
    \fill[freecolor] (6,4) rectangle +(1,1);
    \fill[freecolor] (7,4) rectangle +(1,1);
    \fill[freecolor] (8,4) rectangle +(1,1);
    \fill[freecolor] (9,4) rectangle +(1,1);
    \fill[freecolor] (10,4) rectangle +(1,1);
    \fill[freecolor] (11,4) rectangle +(1,1);
    \fill[freecolor] (13,4) rectangle +(1,1);
    \fill[freecolor] (14,4) rectangle +(1,1);

    \fill[freecolor] (6,3) rectangle +(1,1);
    \fill[freecolor] (7,3) rectangle +(1,1);
    \fill[freecolor] (8,3) rectangle +(1,1);
    \fill[freecolor] (9,3) rectangle +(1,1);
    \fill[freecolor] (11,3) rectangle +(1,1);
    
    \fill[freecolor] (8,2) rectangle +(1,1);
    \fill[freecolor] (9,2) rectangle +(1,1);
    
    \fill[freecolor] (2,6) rectangle +(1,1);
    \fill[freecolor] (3,6) rectangle +(1,1);
    \fill[freecolor] (4,6) rectangle +(1,1);
    \fill[freecolor] (5,6) rectangle +(1,1);
    \fill[freecolor] (6,6) rectangle +(1,1);
    \fill[freecolor] (7,6) rectangle +(1,1);
    \fill[freecolor] (8,6) rectangle +(1,1);
    \fill[freecolor] (9,6) rectangle +(1,1);
    \fill[freecolor] (10,6) rectangle +(1,1);
    \fill[freecolor] (11,6) rectangle +(1,1);
    
    \fill[freecolor] (5,7) rectangle +(1,1);
    \fill[freecolor] (6,7) rectangle +(1,1);
    \fill[freecolor] (7,7) rectangle +(1,1);
    \fill[freecolor] (8,7) rectangle +(1,1);
    \fill[freecolor] (9,7) rectangle +(1,1);
    \fill[freecolor] (11,7) rectangle +(1,1);
    
    \fill[freecolor] (7,8) rectangle +(1,1);
    \fill[freecolor] (8,8) rectangle +(1,1);
    \fill[freecolor] (9,8) rectangle +(1,1);
    
    \fill[freecolor] (10,9) rectangle +(1,1);
    
    % Draw obstacles
    \fill[hitcolor] (11,9) rectangle +(1,1);
    \fill[hitcolor] (10,8) rectangle +(1,1);
    \fill[hitcolor] (10,7) rectangle +(1,1);
    \fill[hitcolor] (12,7) rectangle +(1,1);
    \fill[hitcolor] (12,6) rectangle +(1,1);
    \fill[hitcolor] (12,5) rectangle +(1,1);
    \fill[hitcolor] (12,4) rectangle +(1,1);
    \fill[hitcolor] (15,4) rectangle +(1,1);
    \fill[hitcolor] (12,3) rectangle +(1,1);
    \fill[hitcolor] (10,3) rectangle +(1,1);
    \fill[hitcolor] (10,2) rectangle +(1,1);
    
    % Draw grid
    \draw[step=4cm,gray,ultra thick] (0,2) grid (16,10);
    \draw[step=2cm,gray,thick] (0,2) grid (16,10);
    \draw[step=1cm,gray,thin] (0,2) grid (16,10);
    
    % Draw rays
    \draw[raycolor,ultra thick] (1.4,5.7) -- ++(-20:10cm) coordinate (hit1);
    \draw[raycolor,ultra thick] (1.4,5.7) -- ++(-18:9.9cm) coordinate (hit3);
    \draw[raycolor,ultra thick] (1.4,5.7) -- ++(-16:9.9cm) coordinate (hit5);
    \draw[raycolor,ultra thick] (1.4,5.7) -- ++(-14:9.7cm) coordinate (hit7);
    \draw[raycolor,ultra thick] (1.4,5.7) -- ++(-12:9.5cm) coordinate (hit9);
    
    \draw[raycolor,ultra thick] (1.4,5.7) -- ++(-10:10.9cm) coordinate (hit11);
    \draw[raycolor,ultra thick] (1.4,5.7) -- ++(-8:10.95cm) coordinate (hit13);
    \draw[raycolor,ultra thick] (1.4,5.7) -- ++(-6:10.9cm) coordinate (hit15);
    \draw[raycolor,ultra thick] (1.4,5.7) -- ++(-4:14cm) coordinate (hit17);
    \draw[raycolor,ultra thick] (1.4,5.7) -- ++(-2:11cm) coordinate (hit19);
    \draw[raycolor,ultra thick] (1.4,5.7) -- ++(0:11cm) coordinate (hit21);
    \draw[raycolor,ultra thick] (1.4,5.7) -- ++(2:11cm) coordinate (hit23);
    \draw[raycolor,ultra thick] (1.4,5.7) -- ++(4:11cm) coordinate (hit25);
    \draw[raycolor,ultra thick] (1.4,5.7) -- ++(6:11cm) coordinate (hit27);
    \draw[raycolor,ultra thick] (1.4,5.7) -- ++(8:11.03cm) coordinate (hit29);
    
    \draw[raycolor,ultra thick] (1.4,5.7) -- ++(10:9.0cm) coordinate (hit31);
    \draw[raycolor,ultra thick] (1.4,5.7) -- ++(12:9.0cm) coordinate (hit33);
    \draw[raycolor,ultra thick] (1.4,5.7) -- ++(14:9.08cm) coordinate (hit35);
    \draw[raycolor,ultra thick] (1.4,5.7) -- ++(16:9.02cm) coordinate (hit37);
    \draw[raycolor,ultra thick] (1.4,5.7) -- ++(18:9.1cm) coordinate (hit39);
    \draw[raycolor,ultra thick] (1.4,5.7) -- ++(20:11cm) coordinate (hit41);
    
    \draw[fill,occupiedcolor] (hit1) circle (0.1);
    \draw[fill,occupiedcolor] (hit3) circle (0.1);
    \draw[fill,occupiedcolor] (hit5) circle (0.1);
    \draw[fill,occupiedcolor] (hit7) circle (0.1);
    \draw[fill,occupiedcolor] (hit9) circle (0.1);
    \draw[fill,occupiedcolor] (hit11) circle (0.1);
    \draw[fill,occupiedcolor] (hit13) circle (0.1);
    \draw[fill,occupiedcolor] (hit15) circle (0.1);
    \draw[fill,occupiedcolor] (hit17) circle (0.1);
    \draw[fill,occupiedcolor] (hit19) circle (0.1);
    \draw[fill,occupiedcolor] (hit21) circle (0.1);
    \draw[fill,occupiedcolor] (hit23) circle (0.1);
    \draw[fill,occupiedcolor] (hit25) circle (0.1);
    \draw[fill,occupiedcolor] (hit27) circle (0.1);
    \draw[fill,occupiedcolor] (hit29) circle (0.1);
    \draw[fill,occupiedcolor] (hit31) circle (0.1);
    \draw[fill,occupiedcolor] (hit33) circle (0.1);
    \draw[fill,occupiedcolor] (hit35) circle (0.1);
    \draw[fill,occupiedcolor] (hit37) circle (0.1);
    \draw[fill,occupiedcolor] (hit39) circle (0.1);
    \draw[fill,occupiedcolor] (hit41) circle (0.1);
    
    % Draw sensor
    \path[draw, thick] (sensor) --++ (0.45,0.3) --++ (0, -0.6) -- cycle;
\end{tikzpicture}

==> figures/tikz/method_3.tex <==
\begin{tikzpicture}
    \definecolor{freecolor}{RGB}{178,171,210}
    \definecolor{occupiedcolor}{RGB}{230,97,1}
    \definecolor{raycolor}{RGB}{253,184,99}
    \definecolor{sensorcolor}{RGB}{94,60,153}
    \definecolor{hitcolor}{RGB}{110,110,110}
    \definecolor{compensatecolor}{RGB}{0,255,0}
    \definecolor{somethingcolor}{RGB}{0,255,255}
    \definecolor{deffreecolor}{RGB}{255,0,0}

    % Sensor
    \coordinate (sensor) at (1.4,5.7);
    
    % Fill in free space
    \fill[freecolor] (1,5) rectangle +(1,1);
    \fill[freecolor] (2,5) rectangle +(1,1);
    \fill[freecolor] (3,5) rectangle +(1,1);
    \fill[freecolor] (4,5) rectangle +(1,1);
    \fill[freecolor] (5,5) rectangle +(1,1);
    \fill[freecolor] (6,5) rectangle +(1,1);
    \fill[freecolor] (7,5) rectangle +(1,1);
    \fill[freecolor] (8,5) rectangle +(1,1);
    \fill[freecolor] (9,5) rectangle +(1,1);
    \fill[freecolor] (10,5) rectangle +(1,1);
    \fill[freecolor] (11,5) rectangle +(1,1);
    
    \fill[freecolor] (3,4) rectangle +(1,1);
    \fill[freecolor] (4,4) rectangle +(1,1);
    \fill[freecolor] (5,4) rectangle +(1,1);
    \fill[freecolor] (6,4) rectangle +(1,1);
    \fill[freecolor] (7,4) rectangle +(1,1);
    \fill[freecolor] (8,4) rectangle +(1,1);
    \fill[freecolor] (9,4) rectangle +(1,1);
    \fill[freecolor] (10,4) rectangle +(1,1);
    \fill[freecolor] (11,4) rectangle +(1,1);
    \fill[freecolor] (13,4) rectangle +(1,1);
    \fill[freecolor] (14,4) rectangle +(1,1);

    \fill[freecolor] (6,3) rectangle +(1,1);
    \fill[freecolor] (7,3) rectangle +(1,1);
    \fill[freecolor] (8,3) rectangle +(1,1);
    \fill[freecolor] (9,3) rectangle +(1,1);
    \fill[freecolor] (11,3) rectangle +(1,1);
    
    \fill[freecolor] (8,2) rectangle +(1,1);
    \fill[freecolor] (9,2) rectangle +(1,1);
    
    \fill[freecolor] (2,6) rectangle +(1,1);
    \fill[freecolor] (3,6) rectangle +(1,1);
    \fill[freecolor] (4,6) rectangle +(1,1);
    \fill[freecolor] (5,6) rectangle +(1,1);
    \fill[freecolor] (6,6) rectangle +(1,1);
    \fill[freecolor] (7,6) rectangle +(1,1);
    \fill[freecolor] (8,6) rectangle +(1,1);
    \fill[freecolor] (9,6) rectangle +(1,1);
    \fill[freecolor] (10,6) rectangle +(1,1);
    \fill[freecolor] (11,6) rectangle +(1,1);
    
    \fill[freecolor] (5,7) rectangle +(1,1);
    \fill[freecolor] (6,7) rectangle +(1,1);
    \fill[freecolor] (7,7) rectangle +(1,1);
    \fill[freecolor] (8,7) rectangle +(1,1);
    \fill[freecolor] (9,7) rectangle +(1,1);
    \fill[freecolor] (11,7) rectangle +(1,1);
    
    \fill[freecolor] (7,8) rectangle +(1,1);
    \fill[freecolor] (8,8) rectangle +(1,1);
    \fill[freecolor] (9,8) rectangle +(1,1);
    
    \fill[freecolor] (10,9) rectangle +(1,1);
    
    % Draw obstacles
    \fill[hitcolor] (11,9) rectangle +(1,1);
    \fill[hitcolor] (10,8) rectangle +(1,1);
    \fill[hitcolor] (10,7) rectangle +(1,1);
    \fill[hitcolor] (12,7) rectangle +(1,1);
    \fill[hitcolor] (12,6) rectangle +(1,1);
    \fill[hitcolor] (12,5) rectangle +(1,1);
    \fill[hitcolor] (12,4) rectangle +(1,1);
    \fill[hitcolor] (15,4) rectangle +(1,1);
    \fill[hitcolor] (12,3) rectangle +(1,1);
    \fill[hitcolor] (10,3) rectangle +(1,1);
    \fill[hitcolor] (10,2) rectangle +(1,1);
    
    % Draw grid
    \draw[step=4cm,gray,ultra thick] (0,2) grid (16,10);
    \draw[step=2cm,gray,thick] (0,2) grid (16,10);
    \draw[step=1cm,gray,thin] (0,2) grid (16,10);
    
    \fill[deffreecolor] (4,5) rectangle +(1,1);
    \fill[deffreecolor] (5,5) rectangle +(1,1);
    \fill[deffreecolor] (6,5) rectangle +(1,1);
    \fill[deffreecolor] (7,5) rectangle +(1,1);
    \fill[deffreecolor] (8,5) rectangle +(1,1);
    \fill[deffreecolor] (9,5) rectangle +(1,1);
    \fill[deffreecolor] (10,5) rectangle +(1,1);
    \fill[deffreecolor] (11,5) rectangle +(1,1);

    \fill[deffreecolor] (6,6) rectangle +(1,1);
    \fill[deffreecolor] (7,6) rectangle +(1,1);
    \fill[deffreecolor] (8,6) rectangle +(1,1);
    \fill[deffreecolor] (9,6) rectangle +(1,1);
    \fill[deffreecolor] (10,6) rectangle +(1,1);
    \fill[deffreecolor] (11,6) rectangle +(1,1);
    
    \fill[deffreecolor] (8,7) rectangle +(1,1);
    \fill[deffreecolor] (9,7) rectangle +(1,1);

    \fill[deffreecolor] (7,4) rectangle +(1,1);
    \fill[deffreecolor] (8,4) rectangle +(1,1);
    \fill[deffreecolor] (9,4) rectangle +(1,1);
    \fill[deffreecolor] (10,4) rectangle +(1,1);
    \fill[deffreecolor] (11,4) rectangle +(1,1);
    
    \fill[deffreecolor] (9,3) rectangle +(1,1);
    
\end{tikzpicture}

==> figures/tikz/method_4.tex <==
\begin{tikzpicture}
    \definecolor{freecolor}{RGB}{178,171,210}
    \definecolor{occupiedcolor}{RGB}{230,97,1}
    \definecolor{raycolor}{RGB}{253,184,99}
    \definecolor{sensorcolor}{RGB}{94,60,153}
    \definecolor{hitcolor}{RGB}{110,110,110}
    \definecolor{compensatecolor}{RGB}{0,255,0}
    \definecolor{somethingcolor}{RGB}{0,255,255}
    \definecolor{deffreecolor}{RGB}{255,0,0}
    \definecolor{wrong_freecolor}{RGB}{178,171,210}
    \definecolor{real_hitcolor}{RGB}{0,0,0}
    \definecolor{real_occupiedcolor}{RGB}{0,0,255}
    \definecolor{wrong_deffreecolor}{RGB}{255,0,0}
    \definecolor{realsensor_color}{RGB}{0,180,0}

    % Sensor
    \coordinate (sensor) at (1.4,5.7);
    \coordinate (real_sensor) at (1.4,6.7);
    
    % Fill in free space
    \fill[wrong_freecolor] (1,5) rectangle +(1,1);
    \fill[wrong_freecolor] (2,5) rectangle +(1,1);
    \fill[freecolor] (3,5) rectangle +(1,1);
    \fill[freecolor] (4,5) rectangle +(1,1);
    \fill[freecolor] (5,5) rectangle +(1,1);
    \fill[freecolor] (6,5) rectangle +(1,1);
    \fill[freecolor] (7,5) rectangle +(1,1);
    \fill[freecolor] (8,5) rectangle +(1,1);
    \fill[freecolor] (9,5) rectangle +(1,1);
    \fill[freecolor] (10,5) rectangle +(1,1);
    \fill[freecolor] (11,5) rectangle +(1,1);
    
    \fill[wrong_freecolor] (3,4) rectangle +(1,1);
    \fill[wrong_freecolor] (4,4) rectangle +(1,1);
    \fill[wrong_freecolor] (5,4) rectangle +(1,1);
    \fill[freecolor] (6,4) rectangle +(1,1);
    \fill[freecolor] (7,4) rectangle +(1,1);
    \fill[freecolor] (8,4) rectangle +(1,1);
    \fill[freecolor] (9,4) rectangle +(1,1);
    \fill[freecolor] (10,4) rectangle +(1,1);
    \fill[freecolor] (11,4) rectangle +(1,1);
    \fill[wrong_freecolor] (13,4) rectangle +(1,1);
    \fill[wrong_freecolor] (14,4) rectangle +(1,1);

    \fill[wrong_freecolor] (6,3) rectangle +(1,1);
    \fill[wrong_freecolor] (7,3) rectangle +(1,1);
    \fill[freecolor] (8,3) rectangle +(1,1);
    \fill[freecolor] (9,3) rectangle +(1,1);
    \fill[wrong_freecolor] (11,3) rectangle +(1,1);
    
    \fill[wrong_freecolor] (8,2) rectangle +(1,1);
    \fill[wrong_freecolor] (9,2) rectangle +(1,1);
    
    \fill[freecolor] (2,6) rectangle +(1,1);
    \fill[freecolor] (3,6) rectangle +(1,1);
    \fill[freecolor] (4,6) rectangle +(1,1);
    \fill[freecolor] (5,6) rectangle +(1,1);
    \fill[freecolor] (6,6) rectangle +(1,1);
    \fill[freecolor] (7,6) rectangle +(1,1);
    \fill[freecolor] (8,6) rectangle +(1,1);
    \fill[freecolor] (9,6) rectangle +(1,1);
    \fill[freecolor] (10,6) rectangle +(1,1);
    \fill[freecolor] (11,6) rectangle +(1,1);
    
    \fill[freecolor] (5,7) rectangle +(1,1);
    \fill[freecolor] (6,7) rectangle +(1,1);
    \fill[freecolor] (7,7) rectangle +(1,1);
    \fill[freecolor] (8,7) rectangle +(1,1);
    \fill[freecolor] (9,7) rectangle +(1,1);
    \fill[freecolor] (11,7) rectangle +(1,1);
    
    \fill[freecolor] (7,8) rectangle +(1,1);
    \fill[freecolor] (8,8) rectangle +(1,1);
    \fill[freecolor] (9,8) rectangle +(1,1);
    
    \fill[freecolor] (10,9) rectangle +(1,1);
    
    % Draw obstacles
    \fill[hitcolor] (11,9) rectangle +(1,1);
    \fill[hitcolor] (10,8) rectangle +(1,1);
    \fill[hitcolor] (10,7) rectangle +(1,1);
    \fill[hitcolor] (12,7) rectangle +(1,1);
    \fill[hitcolor] (12,6) rectangle +(1,1);
    \fill[hitcolor] (12,5) rectangle +(1,1);
    \fill[hitcolor] (12,4) rectangle +(1,1);
    \fill[hitcolor] (15,4) rectangle +(1,1);
    \fill[hitcolor] (12,3) rectangle +(1,1);
    \fill[hitcolor] (10,3) rectangle +(1,1);
    \fill[hitcolor] (10,2) rectangle +(1,1);
    
    % Draw grid
    \draw[step=4cm,gray,ultra thick] (0,2) grid (16,10);
    \draw[step=2cm,gray,thick] (0,2) grid (16,10);
    \draw[step=1cm,gray,thin] (0,2) grid (16,10);

    \fill[wrong_deffreecolor] (4,5) rectangle +(1,1);
    \fill[wrong_deffreecolor] (5,5) rectangle +(1,1);
    \fill[wrong_deffreecolor] (6,5) rectangle +(1,1);
    \fill[deffreecolor] (7,5) rectangle +(1,1);
    \fill[deffreecolor] (8,5) rectangle +(1,1);
    \fill[deffreecolor] (9,5) rectangle +(1,1);
    \fill[deffreecolor] (10,5) rectangle +(1,1);
    \fill[deffreecolor] (11,5) rectangle +(1,1);

    \fill[deffreecolor] (6,6) rectangle +(1,1);
    \fill[deffreecolor] (7,6) rectangle +(1,1);
    \fill[deffreecolor] (8,6) rectangle +(1,1);
    \fill[deffreecolor] (9,6) rectangle +(1,1);
    \fill[deffreecolor] (10,6) rectangle +(1,1);
    \fill[deffreecolor] (11,6) rectangle +(1,1);
    
    \fill[deffreecolor] (8,7) rectangle +(1,1);
    \fill[deffreecolor] (9,7) rectangle +(1,1);

    \fill[wrong_deffreecolor] (7,4) rectangle +(1,1);
    \fill[wrong_deffreecolor] (8,4) rectangle +(1,1);
    \fill[deffreecolor] (9,4) rectangle +(1,1);
    \fill[wrong_deffreecolor] (10,4) rectangle +(1,1);
    \fill[wrong_deffreecolor] (11,4) rectangle +(1,1);
    
    \fill[wrong_deffreecolor] (9,3) rectangle +(1,1);

    % Draw rays
    \draw[raycolor,ultra thick] (real_sensor) -- ++(-20:10cm) coordinate (hit1);
    \draw[raycolor,ultra thick] (real_sensor) -- ++(-18:9.9cm) coordinate (hit3);
    \draw[raycolor,ultra thick] (real_sensor) -- ++(-16:9.9cm) coordinate (hit5);
    \draw[raycolor,ultra thick] (real_sensor) -- ++(-14:9.7cm) coordinate (hit7);
    \draw[raycolor,ultra thick] (real_sensor) -- ++(-12:9.5cm) coordinate (hit9);
    
    \draw[raycolor,ultra thick] (real_sensor) -- ++(-10:10.9cm) coordinate (hit11);
    \draw[raycolor,ultra thick] (real_sensor) -- ++(-8:10.95cm) coordinate (hit13);
    \draw[raycolor,ultra thick] (real_sensor) -- ++(-6:10.9cm) coordinate (hit15);
    \draw[raycolor,ultra thick] (real_sensor) -- ++(-4:14cm) coordinate (hit17);
    \draw[raycolor,ultra thick] (real_sensor) -- ++(-2:11cm) coordinate (hit19);
    \draw[raycolor,ultra thick] (real_sensor) -- ++(0:11cm) coordinate (hit21);
    \draw[raycolor,ultra thick] (real_sensor) -- ++(2:11cm) coordinate (hit23);
    \draw[raycolor,ultra thick] (real_sensor) -- ++(4:11cm) coordinate (hit25);
    \draw[raycolor,ultra thick] (real_sensor) -- ++(6:11cm) coordinate (hit27);
    \draw[raycolor,ultra thick] (real_sensor) -- ++(8:11.03cm) coordinate (hit29);
    
    \draw[raycolor,ultra thick] (real_sensor) -- ++(10:9.0cm) coordinate (hit31);
    \draw[raycolor,ultra thick] (real_sensor) -- ++(12:9.0cm) coordinate (hit33);
    \draw[raycolor,ultra thick] (real_sensor) -- ++(14:9.08cm) coordinate (hit35);
    \draw[raycolor,ultra thick] (real_sensor) -- ++(16:9.02cm) coordinate (hit37);
    \draw[raycolor,ultra thick] (real_sensor) -- ++(18:9.1cm) coordinate (hit39);
    \draw[raycolor,ultra thick] (real_sensor) -- ++(20:9.6cm) coordinate (hit41);
    
    \draw[fill,occupiedcolor] (hit1) circle (0.1);
    \draw[fill,occupiedcolor] (hit3) circle (0.1);
    \draw[fill,occupiedcolor] (hit5) circle (0.1);
    \draw[fill,occupiedcolor] (hit7) circle (0.1);
    \draw[fill,occupiedcolor] (hit9) circle (0.1);
    \draw[fill,occupiedcolor] (hit11) circle (0.1);
    \draw[fill,occupiedcolor] (hit13) circle (0.1);
    \draw[fill,occupiedcolor] (hit15) circle (0.1);
    \draw[fill,occupiedcolor] (hit17) circle (0.1);
    \draw[fill,occupiedcolor] (hit19) circle (0.1);
    \draw[fill,occupiedcolor] (hit21) circle (0.1);
    \draw[fill,occupiedcolor] (hit23) circle (0.1);
    \draw[fill,occupiedcolor] (hit25) circle (0.1);
    \draw[fill,occupiedcolor] (hit27) circle (0.1);
    \draw[fill,occupiedcolor] (hit29) circle (0.1);
    \draw[fill,occupiedcolor] (hit31) circle (0.1);
    \draw[fill,occupiedcolor] (hit33) circle (0.1);
    \draw[fill,occupiedcolor] (hit35) circle (0.1);
    \draw[fill,occupiedcolor] (hit37) circle (0.1);
    \draw[fill,occupiedcolor] (hit39) circle (0.1);

    
    % Draw sensor
    \path[draw, thick] (sensor) --++ (0.45,0.3) --++ (0, -0.6) -- cycle;
    \path[fill, thick, realsensor_color] (real_sensor) -- ++(0.45,0.3) -- ++(0, -0.6) -- cycle;

    \draw[fill] (7.5,9.5) node {\Large \(\times\)};
    \draw[fill] (8.5,9.5) node {\Large \(\times\)};
    \draw[fill] (9.5,9.5) node {\Large \(\times\)};
    \draw[fill] (10.5,9.5) node {\Large \(\times\)};
    \draw[fill] (11.5,9.5) node {\Large \(\times\)};
    
    \draw[fill] (5.5,8.5) node {\Large \(\times\)};
    \draw[fill] (6.5,8.5) node {\Large \(\times\)};
    \draw[fill] (8.5,8.5) node {\Large \(\times\)};
    \draw[fill] (9.5,8.5) node {\Large \(\times\)};
    \draw[fill] (11.5,8.5) node {\Large \(\times\)};
    \draw[fill] (12.5,8.5) node {\Large \(\times\)};
    
    \draw[fill] (2.5,7.5) node {\Large \(\times\)};
    \draw[fill] (3.5,7.5) node {\Large \(\times\)};
    \draw[fill] (4.5,7.5) node {\Large \(\times\)};
    \draw[fill] (6.5,7.5) node {\Large \(\times\)};
    \draw[fill] (7.5,7.5) node {\Large \(\times\)};
    \draw[fill] (10.5,7.5) node {\Large \(\times\)};
    
    \draw[fill] (1.5,6.5) node {\Large \(\times\)};
    \draw[fill] (4.5,6.5) node {\Large \(\times\)};
    \draw[fill] (5.5,6.5) node {\Large \(\times\)};
    
    \draw[fill] (1.5,5.5) node {\Large \(\times\)};
    \draw[fill] (2.5,5.5) node {\Large \(\times\)};
    \draw[fill] (4.5,5.5) node {\Large \(\times\)};
    \draw[fill] (5.5,5.5) node {\Large \(\times\)};
    \draw[fill] (6.5,5.5) node {\Large \(\times\)};
    \draw[fill] (13.5,5.5) node {\Large \(\times\)};
    \draw[fill] (14.5,5.5) node {\Large \(\times\)};
    \draw[fill] (15.5,5.5) node {\Large \(\times\)};
    
    \draw[fill] (3.5,4.5) node {\Large \(\times\)};
    \draw[fill] (4.5,4.5) node {\Large \(\times\)};
    \draw[fill] (5.5,4.5) node {\Large \(\times\)};
    \draw[fill] (7.5,4.5) node {\Large \(\times\)};
    \draw[fill] (8.5,4.5) node {\Large \(\times\)};
    \draw[fill] (10.5,4.5) node {\Large \(\times\)};
    \draw[fill] (11.5,4.5) node {\Large \(\times\)};
    \draw[fill] (13.5,4.5) node {\Large \(\times\)};
    \draw[fill] (14.5,4.5) node {\Large \(\times\)};
    \draw[fill] (15.5,4.5) node {\Large \(\times\)};
    
    \draw[fill] (6.5,3.5) node {\Large \(\times\)};
    \draw[fill] (7.5,3.5) node {\Large \(\times\)};
    \draw[fill] (9.5,3.5) node {\Large \(\times\)};
    \draw[fill] (11.5,3.5) node {\Large \(\times\)};
    \draw[fill] (12.5,3.5) node {\Large \(\times\)};
    
    \draw[fill] (8.5,2.5) node {\Large \(\times\)};
    \draw[fill] (9.5,2.5) node {\Large \(\times\)};
    \draw[fill] (10.5,2.5) node {\Large \(\times\)};
\end{tikzpicture}

==> figures/tikz/method_7.tex <==
\begin{tikzpicture}
    \definecolor{freecolor}{RGB}{178,171,210}
    \definecolor{occupiedcolor}{RGB}{230,97,1}
    \definecolor{raycolor}{RGB}{253,184,99}
    \definecolor{sensorcolor}{RGB}{94,60,153}
    \definecolor{hitcolor}{RGB}{110,110,110}
    \definecolor{compensatecolor}{RGB}{0,255,0}
    \definecolor{somethingcolor}{RGB}{0,255,255}
    \definecolor{deffreecolor}{RGB}{255,0,0}

    % Sensor
    \coordinate (sensor) at (1.4,5.7);
    
    % Fill in free space
    \fill[freecolor] (1,5) rectangle +(1,1);
    \fill[freecolor] (2,5) rectangle +(1,1);
    \fill[freecolor] (3,5) rectangle +(1,1);
    \fill[freecolor] (4,5) rectangle +(1,1);
    \fill[freecolor] (5,5) rectangle +(1,1);
    \fill[freecolor] (6,5) rectangle +(1,1);
    \fill[freecolor] (7,5) rectangle +(1,1);
    \fill[freecolor] (8,5) rectangle +(1,1);
    \fill[freecolor] (9,5) rectangle +(1,1);
    \fill[freecolor] (10,5) rectangle +(1,1);
    \fill[freecolor] (11,5) rectangle +(1,1);
    
    \fill[freecolor] (3,4) rectangle +(1,1);
    \fill[freecolor] (4,4) rectangle +(1,1);
    \fill[freecolor] (5,4) rectangle +(1,1);
    \fill[freecolor] (6,4) rectangle +(1,1);
    \fill[freecolor] (7,4) rectangle +(1,1);
    \fill[freecolor] (8,4) rectangle +(1,1);
    \fill[freecolor] (9,4) rectangle +(1,1);
    \fill[freecolor] (10,4) rectangle +(1,1);
    \fill[freecolor] (11,4) rectangle +(1,1);
    \fill[freecolor] (13,4) rectangle +(1,1);
    \fill[freecolor] (14,4) rectangle +(1,1);

    \fill[freecolor] (6,3) rectangle +(1,1);
    \fill[freecolor] (7,3) rectangle +(1,1);
    \fill[freecolor] (8,3) rectangle +(1,1);
    \fill[freecolor] (9,3) rectangle +(1,1);
    \fill[freecolor] (11,3) rectangle +(1,1);
    
    \fill[freecolor] (8,2) rectangle +(1,1);
    \fill[freecolor] (9,2) rectangle +(1,1);
    
    \fill[freecolor] (2,6) rectangle +(1,1);
    \fill[freecolor] (3,6) rectangle +(1,1);
    \fill[freecolor] (4,6) rectangle +(1,1);
    \fill[freecolor] (5,6) rectangle +(1,1);
    \fill[freecolor] (6,6) rectangle +(1,1);
    \fill[freecolor] (7,6) rectangle +(1,1);
    \fill[freecolor] (8,6) rectangle +(1,1);
    \fill[freecolor] (9,6) rectangle +(1,1);
    \fill[freecolor] (10,6) rectangle +(1,1);
    \fill[freecolor] (11,6) rectangle +(1,1);
    
    \fill[freecolor] (5,7) rectangle +(1,1);
    \fill[freecolor] (6,7) rectangle +(1,1);
    \fill[freecolor] (7,7) rectangle +(1,1);
    \fill[freecolor] (8,7) rectangle +(1,1);
    \fill[freecolor] (9,7) rectangle +(1,1);
    \fill[freecolor] (11,7) rectangle +(1,1);
    
    \fill[freecolor] (7,8) rectangle +(1,1);
    \fill[freecolor] (8,8) rectangle +(1,1);
    \fill[freecolor] (9,8) rectangle +(1,1);
    
    \fill[freecolor] (10,9) rectangle +(1,1);
    
    % Draw obstacles
    \fill[hitcolor] (11,9) rectangle +(1,1);
    \fill[hitcolor] (10,8) rectangle +(1,1);
    \fill[hitcolor] (10,7) rectangle +(1,1);
    \fill[hitcolor] (12,7) rectangle +(1,1);
    \fill[hitcolor] (12,6) rectangle +(1,1);
    \fill[hitcolor] (12,5) rectangle +(1,1);
    \fill[hitcolor] (12,4) rectangle +(1,1);
    \fill[hitcolor] (15,4) rectangle +(1,1);
    \fill[hitcolor] (12,3) rectangle +(1,1);
    \fill[hitcolor] (10,3) rectangle +(1,1);
    \fill[hitcolor] (10,2) rectangle +(1,1);
    
    % Draw grid
    \draw[step=4cm,gray,ultra thick] (0,2) grid (16,10);
    \draw[step=2cm,gray,thick] (0,2) grid (16,10);
    \draw[step=1cm,gray,thin] (0,2) grid (16,10);
    
    \fill[deffreecolor] (8,5) rectangle +(1,1);
    \fill[deffreecolor] (9,5) rectangle +(1,1);
    \fill[deffreecolor] (10,5) rectangle +(1,1);
    
    % Draw sensor
    \path[draw, thick] (sensor) -- ++(0.45,0.3) -- ++(0, -0.6) -- cycle;
\end{tikzpicture}

==> figures/tikz/method_8.tex <==
\begin{tikzpicture}
    \definecolor{freecolor}{RGB}{178,171,210}
    \definecolor{occupiedcolor}{RGB}{230,97,1}
    \definecolor{raycolor}{RGB}{253,184,99}
    \definecolor{sensorcolor}{RGB}{94,60,153}
    \definecolor{hitcolor}{RGB}{110,110,110}
    \definecolor{compensatecolor}{RGB}{0,255,0}
    \definecolor{somethingcolor}{RGB}{0,255,255}
    \definecolor{deffreecolor}{RGB}{255,0,0}

    % Sensor
    \coordinate (sensor) at (1.4,5.7);
    
    % Fill in free space
    \fill[freecolor] (1,5) rectangle +(1,1);
    \fill[freecolor] (2,5) rectangle +(1,1);
    \fill[freecolor] (3,5) rectangle +(1,1);
    \fill[freecolor] (4,5) rectangle +(1,1);
    \fill[freecolor] (5,5) rectangle +(1,1);
    \fill[freecolor] (6,5) rectangle +(1,1);
    \fill[freecolor] (7,5) rectangle +(1,1);
    \fill[freecolor] (8,5) rectangle +(1,1);
    \fill[freecolor] (9,5) rectangle +(1,1);
    \fill[freecolor] (10,5) rectangle +(1,1);
    \fill[freecolor] (11,5) rectangle +(1,1);
    
    \fill[freecolor] (3,4) rectangle +(1,1);
    \fill[freecolor] (4,4) rectangle +(1,1);
    \fill[freecolor] (5,4) rectangle +(1,1);
    \fill[freecolor] (6,4) rectangle +(1,1);
    \fill[freecolor] (7,4) rectangle +(1,1);
    \fill[freecolor] (8,4) rectangle +(1,1);
    \fill[freecolor] (9,4) rectangle +(1,1);
    \fill[freecolor] (10,4) rectangle +(1,1);
    \fill[freecolor] (11,4) rectangle +(1,1);
    \fill[freecolor] (13,4) rectangle +(1,1);
    \fill[freecolor] (14,4) rectangle +(1,1);

    \fill[freecolor] (6,3) rectangle +(1,1);
    \fill[freecolor] (7,3) rectangle +(1,1);
    \fill[freecolor] (8,3) rectangle +(1,1);
    \fill[freecolor] (9,3) rectangle +(1,1);
    \fill[freecolor] (11,3) rectangle +(1,1);
    
    \fill[freecolor] (8,2) rectangle +(1,1);
    \fill[freecolor] (9,2) rectangle +(1,1);
    
    \fill[freecolor] (2,6) rectangle +(1,1);
    \fill[freecolor] (3,6) rectangle +(1,1);
    \fill[freecolor] (4,6) rectangle +(1,1);
    \fill[freecolor] (5,6) rectangle +(1,1);
    \fill[freecolor] (6,6) rectangle +(1,1);
    \fill[freecolor] (7,6) rectangle +(1,1);
    \fill[freecolor] (8,6) rectangle +(1,1);
    \fill[freecolor] (9,6) rectangle +(1,1);
    \fill[freecolor] (10,6) rectangle +(1,1);
    \fill[freecolor] (11,6) rectangle +(1,1);
    
    \fill[freecolor] (5,7) rectangle +(1,1);
    \fill[freecolor] (6,7) rectangle +(1,1);
    \fill[freecolor] (7,7) rectangle +(1,1);
    \fill[freecolor] (8,7) rectangle +(1,1);
    \fill[freecolor] (9,7) rectangle +(1,1);
    \fill[freecolor] (11,7) rectangle +(1,1);
    
    \fill[freecolor] (7,8) rectangle +(1,1);
    \fill[freecolor] (8,8) rectangle +(1,1);
    \fill[freecolor] (9,8) rectangle +(1,1);
    
    \fill[freecolor] (10,9) rectangle +(1,1);
    
    % Draw obstacles
    \fill[hitcolor] (11,9) rectangle +(1,1);
    \fill[hitcolor] (12,9) rectangle +(1,1);
    \fill[hitcolor] (13,9) rectangle +(1,1);
    \fill[hitcolor] (14,9) rectangle +(1,1);
    \fill[hitcolor] (15,9) rectangle +(1,1);
    \fill[hitcolor] (10,8) rectangle +(1,1);
    \fill[hitcolor] (11,8) rectangle +(1,1);
    \fill[hitcolor] (12,8) rectangle +(1,1);
    \fill[hitcolor] (13,8) rectangle +(1,1);
    \fill[hitcolor] (14,8) rectangle +(1,1);
    \fill[hitcolor] (15,8) rectangle +(1,1);
    \fill[hitcolor] (10,7) rectangle +(1,1);
    \fill[hitcolor] (11,7) rectangle +(1,1);
    \fill[hitcolor] (12,7) rectangle +(1,1);
    \fill[hitcolor] (13,7) rectangle +(1,1);
    \fill[hitcolor] (14,7) rectangle +(1,1);
    \fill[hitcolor] (15,7) rectangle +(1,1);
    \fill[hitcolor] (12,6) rectangle +(1,1);
    \fill[hitcolor] (13,6) rectangle +(1,1);
    \fill[hitcolor] (14,6) rectangle +(1,1);
    \fill[hitcolor] (15,6) rectangle +(1,1);
    \fill[hitcolor] (12,5) rectangle +(1,1);
    \fill[hitcolor] (13,5) rectangle +(1,1);
    \fill[hitcolor] (14,5) rectangle +(1,1);
    \fill[hitcolor] (15,5) rectangle +(1,1);
    \fill[hitcolor] (12,4) rectangle +(1,1);
    \fill[hitcolor] (13,4) rectangle +(1,1);
    \fill[hitcolor] (14,4) rectangle +(1,1);
    \fill[hitcolor] (15,4) rectangle +(1,1);
    \fill[hitcolor] (10,3) rectangle +(1,1);
    \fill[hitcolor] (11,3) rectangle +(1,1);
    \fill[hitcolor] (12,3) rectangle +(1,1);
    \fill[hitcolor] (13,3) rectangle +(1,1);
    \fill[hitcolor] (14,3) rectangle +(1,1);
    \fill[hitcolor] (15,3) rectangle +(1,1);
    \fill[hitcolor] (10,2) rectangle +(1,1);
    \fill[hitcolor] (11,2) rectangle +(1,1);
    \fill[hitcolor] (12,2) rectangle +(1,1);
    \fill[hitcolor] (13,2) rectangle +(1,1);
    \fill[hitcolor] (14,2) rectangle +(1,1);
    \fill[hitcolor] (15,2) rectangle +(1,1);
    
    % Draw grid
    \draw[step=4cm,gray,ultra thick] (0,2) grid (16,10);
    \draw[step=2cm,gray,thick] (0,2) grid (16,10);
    \draw[step=1cm,gray,thin] (0,2) grid (16,10);

    % Draw sensor
    \path[draw, thick] (sensor) -- ++(0.45,0.3) -- ++(0, -0.6) -- cycle;
\end{tikzpicture}

==> figures/tikz/method_9.tex <==
\begin{tikzpicture}
    \definecolor{freecolor}{RGB}{178,171,210}
    \definecolor{occupiedcolor}{RGB}{230,97,1}
    \definecolor{raycolor}{RGB}{253,184,99}
    \definecolor{sensorcolor}{RGB}{94,60,153}
    \definecolor{hitcolor}{RGB}{110,110,110}
    \definecolor{compensatecolor}{RGB}{0,255,0}
    \definecolor{somethingcolor}{RGB}{0,255,255}
    \definecolor{deffreecolor}{RGB}{255,0,0}

    % Sensor
    \coordinate (sensor) at (1.4,5.7);
    
    % Fill in free space
    \fill[freecolor] (1,5) rectangle +(1,1);
    \fill[freecolor] (2,5) rectangle +(1,1);
    \fill[freecolor] (3,5) rectangle +(1,1);
    \fill[freecolor] (4,5) rectangle +(1,1);
    \fill[freecolor] (5,5) rectangle +(1,1);
    \fill[freecolor] (6,5) rectangle +(1,1);
    \fill[freecolor] (7,5) rectangle +(1,1);
    \fill[freecolor] (8,5) rectangle +(1,1);
    \fill[freecolor] (9,5) rectangle +(1,1);
    \fill[freecolor] (10,5) rectangle +(1,1);
    \fill[freecolor] (11,5) rectangle +(1,1);
    % \fill[freecolor] (13,5) rectangle +(1,1);
    % \fill[freecolor] (14,5) rectangle +(1,1);
    
    \fill[freecolor] (3,4) rectangle +(1,1);
    \fill[freecolor] (4,4) rectangle +(1,1);
    \fill[freecolor] (5,4) rectangle +(1,1);
    \fill[freecolor] (6,4) rectangle +(1,1);
    \fill[freecolor] (7,4) rectangle +(1,1);
    \fill[freecolor] (8,4) rectangle +(1,1);
    \fill[freecolor] (9,4) rectangle +(1,1);
    \fill[freecolor] (10,4) rectangle +(1,1);
    \fill[freecolor] (11,4) rectangle +(1,1);
    \fill[freecolor] (13,4) rectangle +(1,1);
    \fill[freecolor] (14,4) rectangle +(1,1);

    \fill[freecolor] (6,3) rectangle +(1,1);
    \fill[freecolor] (7,3) rectangle +(1,1);
    \fill[freecolor] (8,3) rectangle +(1,1);
    \fill[freecolor] (9,3) rectangle +(1,1);
    \fill[freecolor] (11,3) rectangle +(1,1);
    
    \fill[freecolor] (8,2) rectangle +(1,1);
    \fill[freecolor] (9,2) rectangle +(1,1);
    
    \fill[freecolor] (2,6) rectangle +(1,1);
    \fill[freecolor] (3,6) rectangle +(1,1);
    \fill[freecolor] (4,6) rectangle +(1,1);
    \fill[freecolor] (5,6) rectangle +(1,1);
    \fill[freecolor] (6,6) rectangle +(1,1);
    \fill[freecolor] (7,6) rectangle +(1,1);
    \fill[freecolor] (8,6) rectangle +(1,1);
    \fill[freecolor] (9,6) rectangle +(1,1);
    \fill[freecolor] (10,6) rectangle +(1,1);
    \fill[freecolor] (11,6) rectangle +(1,1);
    
    \fill[freecolor] (5,7) rectangle +(1,1);
    \fill[freecolor] (6,7) rectangle +(1,1);
    \fill[freecolor] (7,7) rectangle +(1,1);
    \fill[freecolor] (8,7) rectangle +(1,1);
    \fill[freecolor] (9,7) rectangle +(1,1);
    \fill[freecolor] (11,7) rectangle +(1,1);
    
    \fill[freecolor] (7,8) rectangle +(1,1);
    \fill[freecolor] (8,8) rectangle +(1,1);
    \fill[freecolor] (9,8) rectangle +(1,1);
    
    \fill[freecolor] (10,9) rectangle +(1,1);
    
    % Draw obstacles
    % \fill[hitcolor] (11,9) rectangle +(1,1);
    % % \fill[hitcolor] (9,8) rectangle +(1,1);
    % \fill[hitcolor] (10,8) rectangle +(1,1);
    % \fill[hitcolor] (10,7) rectangle +(1,1);
    % \fill[hitcolor] (12,7) rectangle +(1,1);
    % \fill[hitcolor] (12,6) rectangle +(1,1);
    % \fill[hitcolor] (12,5) rectangle +(1,1);
    % \fill[hitcolor] (12,4) rectangle +(1,1);
    % \fill[hitcolor] (15,4) rectangle +(1,1);
    % \fill[hitcolor] (12,3) rectangle +(1,1);
    % \fill[hitcolor] (10,3) rectangle +(1,1);
    % \fill[hitcolor] (10,2) rectangle +(1,1);

    \fill[hitcolor] (11,9) rectangle +(1,1);
    \fill[hitcolor] (12,9) rectangle +(1,1);
    \fill[hitcolor] (13,9) rectangle +(1,1);
    \fill[hitcolor] (14,9) rectangle +(1,1);
    \fill[hitcolor] (15,9) rectangle +(1,1);
    \fill[hitcolor] (10,8) rectangle +(1,1);
    \fill[hitcolor] (11,8) rectangle +(1,1);
    \fill[hitcolor] (12,8) rectangle +(1,1);
    \fill[hitcolor] (13,8) rectangle +(1,1);
    \fill[hitcolor] (14,8) rectangle +(1,1);
    \fill[hitcolor] (15,8) rectangle +(1,1);
    \fill[hitcolor] (10,7) rectangle +(1,1);
    \fill[hitcolor] (11,7) rectangle +(1,1);
    \fill[hitcolor] (12,7) rectangle +(1,1);
    \fill[hitcolor] (13,7) rectangle +(1,1);
    \fill[hitcolor] (14,7) rectangle +(1,1);
    \fill[hitcolor] (15,7) rectangle +(1,1);
    \fill[hitcolor] (12,6) rectangle +(1,1);
    \fill[hitcolor] (13,6) rectangle +(1,1);
    \fill[hitcolor] (14,6) rectangle +(1,1);
    \fill[hitcolor] (15,6) rectangle +(1,1);
    \fill[hitcolor] (12,5) rectangle +(1,1);
    \fill[hitcolor] (13,5) rectangle +(1,1);
    \fill[hitcolor] (14,5) rectangle +(1,1);
    \fill[hitcolor] (15,5) rectangle +(1,1);
    \fill[hitcolor] (12,4) rectangle +(1,1);
    \fill[hitcolor] (13,4) rectangle +(1,1);
    \fill[hitcolor] (14,4) rectangle +(1,1);
    \fill[hitcolor] (15,4) rectangle +(1,1);
    \fill[hitcolor] (10,3) rectangle +(1,1);
    \fill[hitcolor] (11,3) rectangle +(1,1);
    \fill[hitcolor] (12,3) rectangle +(1,1);
    \fill[hitcolor] (13,3) rectangle +(1,1);
    \fill[hitcolor] (14,3) rectangle +(1,1);
    \fill[hitcolor] (15,3) rectangle +(1,1);
    \fill[hitcolor] (10,2) rectangle +(1,1);
    \fill[hitcolor] (11,2) rectangle +(1,1);
    \fill[hitcolor] (12,2) rectangle +(1,1);
    \fill[hitcolor] (13,2) rectangle +(1,1);
    \fill[hitcolor] (14,2) rectangle +(1,1);
    \fill[hitcolor] (15,2) rectangle +(1,1);
    
    % Draw grid
    \draw[step=4cm,gray,ultra thick] (0,2) grid (16,10);
    \draw[step=2cm,gray,thick] (0,2) grid (16,10);
    \draw[step=1cm,gray,thin] (0,2) grid (16,10);
    
    \fill[deffreecolor] (8,5) rectangle +(1,1);
    \fill[deffreecolor] (9,5) rectangle +(1,1);
    \fill[deffreecolor] (10,5) rectangle +(1,1);
    \fill[deffreecolor] (11,5) rectangle +(1,1);

    \fill[deffreecolor] (9,6) rectangle +(1,1);
    \fill[deffreecolor] (10,6) rectangle +(1,1);
    \fill[deffreecolor] (11,6) rectangle +(1,1);
    
    \fill[deffreecolor] (10,4) rectangle +(1,1);
    \fill[deffreecolor] (11,4) rectangle +(1,1);
    
    % \fill[deffreecolor] (9,3) rectangle +(1,1);
    
    % Draw sensor
    \path[draw, thick] (sensor) -- ++(0.45,0.3) -- ++(0, -0.6) -- cycle;
\end{tikzpicture}
